Sleep Reveals the Nonce: Breaking ECDSA using Sleep-Based Power Side-Channel Vulnerability

Security of Elliptic Curve Digital Signature Algorithm (ECDSA) depends on the secrecy of the per-signature nonce. Even partial nonce leakage can expose the long-term private key through lattice-based cryptanalysis. In this paper, we introduce a previously unexplored power side-channel vulnerability that exploits sleep-induced power spikes to extract ECDSA nonces. Unlike conventional power-based side-channel attacks, this vulnerability leverages power fluctuations generated during processor context switches invoked by sleep functions. These fluctuations correlate with nonce-dependent operations in scalar multiplication, enabling nonce recovery even under constant-time and masked implementations. We evaluate the attack across multiple cryptographic libraries, RustCrypto, BearSSL, and GoCrypto, and processor architectures, including ARM and RISC-V. Our experiments show that subtle variations in the power envelope during sleep-induced context switches provide sufficient leakage for practical ECDSA nonce extraction, recovering 20 bits of the nonce. These results establish sleep-induced power spikes as a practical cross-platform side-channel threat and highlight the need to reconsider design choices in cryptographic systems.

==> images/intro-sleepwalk.tex <==

\footnotesize
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.3]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.17,277.65) node  {\scriptsize \includegraphics[width=1\textwidth]{images/Trace5001_colored.png}};

%Shape: Brace [id:dp6784460928763013] 
\draw  [line width=0.8]  (153.18,324) .. controls (153.18,328.67) and (155.51,331) .. (160.18,331) -- (223.6,331) .. controls (230.27,331) and (233.6,333.33) .. (233.6,338) .. controls (233.6,333.33) and (236.93,331) .. (243.6,331)(240.6,331) -- (307.02,331) .. controls (311.69,331) and (314.02,328.67) .. (314.02,324) ;
%Shape: Brace [id:dp03640137658459486] 
\draw  [line width=0.8]  (321.52,324) .. controls (321.52,328.67) and (323.85,331) .. (328.52,331) -- (411.52,331) .. controls (418.19,331) and (421.52,333.33) .. (421.52,338) .. controls (421.52,333.33) and (424.85,331) .. (431.52,331)(428.52,331) -- (514.52,331) .. controls (519.19,331) and (521.52,328.67) .. (521.52,324) ;
%Straight Lines [id:da6260186545524848] 
\draw    (270,168.36) -- (308,168.36) ;
\draw [shift={(311,168.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (243,350.86) node   [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task A}}
\end{center}

\end{minipage}};
% Text Node
\draw (417.17,350.86) node   [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task B}}
\end{center}

\end{minipage}};
% Text Node
\draw (230,168.36) node   [align=left] {\begin{minipage}[lt]{25.84pt}\setlength\topsep{0pt}
\scriptsize
\begin{center}
Sleep 
\end{center}

\end{minipage}};


\end{tikzpicture}

==> images/intro_traditional.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.4,xscale=0.30]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Image [id:dp3766849982503727] 
\draw (312.17,277.65) node  {\scriptsize \includegraphics[width=\textwidth]{images/Trace5000_colored.png}};
%Shape: Brace [id:dp6784460928763013] 
\draw  [line width=0.8]  (152.18,324.86) .. controls (152.18,329.53) and (154.51,331.86) .. (159.18,331.86) -- (222.09,331.86) .. controls (228.76,331.86) and (232.09,334.19) .. (232.09,338.86) .. controls (232.09,334.19) and (235.42,331.86) .. (242.09,331.86)(239.09,331.86) -- (305,331.86) .. controls (309.67,331.86) and (312,329.53) .. (312,324.86) ;
%Shape: Brace [id:dp03640137658459486] 
\draw  [line width=0.8]  (315.18,324.59) .. controls (315.18,329.26) and (317.51,331.59) .. (322.18,331.59) -- (409.18,331.59) .. controls (415.85,331.59) and (419.18,333.92) .. (419.18,338.59) .. controls (419.18,333.92) and (422.51,331.59) .. (429.18,331.59)(426.18,331.59) -- (516.18,331.59) .. controls (520.85,331.59) and (523.18,329.26) .. (523.18,324.59) ;

% Text Node
\draw (243,350.86) node   [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task A}}
\end{center}

\end{minipage}};
% Text Node
\draw (417.17,350.86) node   [align=left] {\begin{minipage}[lt]{36.04pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize \texttt{Task B}}
\end{center}

\end{minipage}};


\end{tikzpicture}
